InvBERT: Reconstructing Text from Contextualized Word Embeddings by inverting the BERT pipeline

Digital Humanities and Computational Literary Studies apply text mining methods to investigate literature. Such automated approaches enable quantitative studies on large corpora which would not be feasible by manual inspection alone. However, due to copyright restrictions, the availability of relevant digitized literary works is limited. Derived Text Formats (DTFs) have been proposed as a solution. Here, textual materials are transformed in such a way that copyright-critical features are removed, but that the use of certain analytical methods remains possible. Contextualized word embeddings produced by transformer-encoders (like BERT) are promising candidates for DTFs because they allow for state-of-the-art performance on various analytical tasks and, at first sight, do not disclose the original text. However, in this paper we demonstrate that under certain conditions the reconstruction of the original copyrighted text becomes feasible and its publication in the form of contextualized token representations is not safe. Our attempts to invert BERT suggest, that publishing the encoder as a black box together with the contextualized embeddings is critical, since it allows to generate data to train a decoder with a reconstruction accuracy sufficient to violate copyright laws.

==> figures/plot--all-models-comparison--in-out.tex <==
\begin{figure*}
    \centering
    \begin{subfigure}[b]{0.475\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Dataset Size},
                ylabel={Sentence Reconstruction Accuracy},
                symbolic x coords={100\%, 10\%, 1\%, 0.1\%},
                % general styles:
                ymajorgrids=true,
                % legend styles:
                legend cell align = {left},
                legend pos = nord east,
                % axis:
                ymin=0.0,
                ymax=1.1,
                ybar=2*\pgflinewidth,
                bar width=8pt,
                xtick = data,
                scaled y ticks = false,
                enlarge x limits=0.25,
                ymin=0,
                nodes near coords align={vertical},
                ]

                % action (linear)
                \addplot[ybar, style={colorsave_blue,fill=colorsave_blue,mark=none}]
                    coordinates {(100\%, 0.9931) (10\%, 0.9769) (1\%, 0.7899) (0.1\%, 0.2182)};

                % drama (linear)
                \addplot[ybar, style={colorsave_red,fill=colorsave_red,mark=none}]
                    coordinates {(100\%, 0.9931) (10\%, 0.9723) (1\%, 0.7507) (0.1\%, 0.1825)};

                % fluff (linear)
                \addplot[ybar, style={colorsave_yellow,fill=colorsave_yellow,mark=none}]
                    coordinates {(100\%, 0.9928) (10\%, 0.9746) (1\%, 0.7756) (0.1\%, 0.2172)};

                % gutenberg (linear)
                \addplot[ybar, style={colorsave_darkgreen,fill=colorsave_darkgreen,mark=none}]
                    coordinates {(100\%, 0.9744) (10\%, 0.9110) (1\%, 0.5041) (0.1\%, 0.0421)};

                % avg (linear)
                % 100\% = 0.9931 + 0.9931 + 0.9928 + 0.9744
                % 10\% = 0.9769 + 0.9723 + 0.9746 + 0.9110
                % 1\% =  0.7899 + 0.7507 + 0.7756 + 0.5041
                % 0.1\% = 0.2182 + 0.1825 + 0.2172 + 0.0421
                \addplot[draw=colorsave_blue, thick, smooth, mark=square]
                    coordinates {(100\%, 0.9883) (10\%, 0.9587) (1\%, 0.7050) (0.1\%, 0.165)};

            \end{axis}
        \end{tikzpicture}
        \caption{InvBERT Classify (in-domain)}
        \label{fig:plot:results:classify}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.475\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Dataset Size},
                symbolic x coords={100\%, 10\%, 1\%, 0.1\%},
                % general styles:
                ymajorgrids=true,
                % yticklabels={,,},
                % legend styles:
                legend cell align = {left},
                legend pos = nord east,
                % axis:
                ymin=0.0,
                ymax=1.1,
                ybar=2*\pgflinewidth,
                bar width=8pt,
                xtick = data,
                scaled y ticks = false,
                enlarge x limits=0.25,
                ymin=0,
                nodes near coords align={vertical},
                ]

               % action (seq2seq)
                \addplot[ybar, style={colorsave_blue, fill=colorsave_blue, mark=none}]
                    coordinates {(100\%, 0.9174) (10\%, 0.8049) (1\%, 0.4009) (0.1\%, 0.0251)};

                % drama (seq2seq)
                \addplot[ybar, style={colorsave_red, fill=colorsave_red, mark=none}]
                    coordinates {(100\%, 0.9050) (10\%, 0.7813) (1\%, 0.3093) (0.1\%, 0.0206)};

                % fluff (seq2seq)
                \addplot[ybar, style={colorsave_yellow, fill=colorsave_yellow, mark=none}]
                    coordinates {(100\%, 0.9064) (10\%, 0.8007) (1\%, 0.3416) (0.1\%, 0.0243)};

                % gutenberg (seq2seq)
                \addplot[ybar, style={colorsave_darkgreen, fill=colorsave_darkgreen, mark=none}]
                    coordinates {(100\%, 0.7528) (10\%, 0.4917) (1\%, 0.0764) (0.1\%, 0.0070)};

                % avg (seq2seq)
                % 100\% = 0.9174 + 0.9050 + 0.9064 + 0.7528
                % 10\% = 0.8049 + 0.7813 + 0.8007 + 0.4917
                % 1\% = 0.4009 + 0.3093 + 0.3416 + 0.0764
                % 0.1\% = 0.0251 + 0.0206 + 0.0243 + 0.0070
                \addplot[draw=colorsave_blue, thick, smooth, mark=square]
                    coordinates {(100\%, 0.8704) (10\%, 0.7196) (1\%, 0.2820) (0.1\%, 0.0192)};

                \legend{
                    Ao3 Action,
                    Ao3 Drama,
                    Ao3 Fluff,
                    Gutenberg,
                    AVG
                }
            \end{axis}
        \end{tikzpicture}
        \caption{InvBERT Seq2Seq}
        \label{fig:plot:results:seq2seq}
    \end{subfigure}
    \begin{subfigure}[b]{0.475\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Dataset Size},
                ylabel={Sentence Reconstruction Accuracy},
                symbolic x coords={100\%, 10\%, 1\%, 0.1\%},
                % general styles:
                ymajorgrids=true,
                % legend styles:
                legend cell align = {left},
                legend pos = nord east,
                % axis:
                ymin=0.0,
                ymax=1.1,
                ybar=2*\pgflinewidth,
                bar width=8pt,
                xtick = data,
                scaled y ticks = false,
                enlarge x limits=0.25,
                ymin=0,
                nodes near coords align={vertical},
                ]

                % action (linear)
                \addplot[ybar, style={colorsave_blue,fill=colorsave_blue,mark=none}]
                    coordinates {(100\%, 0.9931) (10\%, 0.9769) (1\%, 0.7899) (0.1\%, 0.2182)};

                % drama (linear)
                \addplot[ybar, style={colorsave_red,fill=colorsave_red,mark=none}]
                    coordinates {(100\%, 0.9931) (10\%, 0.9723) (1\%, 0.7507) (0.1\%, 0.1825)};

                % fluff (linear)
                \addplot[ybar, style={colorsave_yellow,fill=colorsave_yellow,mark=none}]
                    coordinates {(100\%, 0.9928) (10\%, 0.9746) (1\%, 0.7756) (0.1\%, 0.2172)};

                % gutenberg (linear)
                \addplot[ybar, style={colorsave_darkgreen,fill=colorsave_darkgreen,mark=none}]
                    coordinates {(100\%, 0.9744) (10\%, 0.9110) (1\%, 0.5041) (0.1\%, 0.0421)};

                % avg (linear)
                % 100\% = 0.9931 + 0.9931 + 0.9928 + 0.9744
                % 10\% = 0.9769 + 0.9723 + 0.9746 + 0.9110
                % 1\% =  0.7899 + 0.7507 + 0.7756 + 0.5041
                % 0.1\% = 0.2182 + 0.1825 + 0.2172 + 0.0421
                \addplot[draw=colorsave_blue, thick, smooth, mark=square]
                    coordinates {(100\%, 0.9883) (10\%, 0.9587) (1\%, 0.7050) (0.1\%, 0.165)};

            \end{axis}
        \end{tikzpicture}
        \caption{InvBERT Classify (in-domain)}
        \label{fig:plot:results:classify}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.475\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Dataset Size},
                symbolic x coords={100\%, 10\%, 1\%, 0.1\%},
                % general styles:
                ymajorgrids=true,
                % yticklabels={,,},
                % legend styles:
                legend cell align = {left},
                legend pos = nord east,
                % axis:
                ymin=0.0,
                ymax=1.1,
                ybar=2*\pgflinewidth,
                bar width=8pt,
                xtick = data,
                scaled y ticks = false,
                enlarge x limits=0.25,
                ymin=0,
                nodes near coords align={vertical},
                ]

               % action (seq2seq)
                \addplot[ybar, style={colorsave_blue, fill=colorsave_blue, mark=none}]
                    coordinates {(100\%, 0.9174) (10\%, 0.8049) (1\%, 0.4009) (0.1\%, 0.0251)};

                % drama (seq2seq)
                \addplot[ybar, style={colorsave_red, fill=colorsave_red, mark=none}]
                    coordinates {(100\%, 0.9050) (10\%, 0.7813) (1\%, 0.3093) (0.1\%, 0.0206)};

                % fluff (seq2seq)
                \addplot[ybar, style={colorsave_yellow, fill=colorsave_yellow, mark=none}]
                    coordinates {(100\%, 0.9064) (10\%, 0.8007) (1\%, 0.3416) (0.1\%, 0.0243)};

                % gutenberg (seq2seq)
                \addplot[ybar, style={colorsave_darkgreen, fill=colorsave_darkgreen, mark=none}]
                    coordinates {(100\%, 0.7528) (10\%, 0.4917) (1\%, 0.0764) (0.1\%, 0.0070)};

                % avg (seq2seq)
                % 100\% = 0.9174 + 0.9050 + 0.9064 + 0.7528
                % 10\% = 0.8049 + 0.7813 + 0.8007 + 0.4917
                % 1\% = 0.4009 + 0.3093 + 0.3416 + 0.0764
                % 0.1\% = 0.0251 + 0.0206 + 0.0243 + 0.0070
                \addplot[draw=colorsave_blue, thick, smooth, mark=square]
                    coordinates {(100\%, 0.8704) (10\%, 0.7196) (1\%, 0.2820) (0.1\%, 0.0192)};

                \legend{
                    Ao3 Action,
                    Ao3 Drama,
                    Ao3 Fluff,
                    Gutenberg,
                    AVG
                }
            \end{axis}
        \end{tikzpicture}
        \caption{InvBERT Seq2Seq}
        \label{fig:plot:results:seq2seq}
    \end{subfigure}
    \caption{(DEV) Both reconstruction approaches compared by their average in- and out-domain sentence reconstruction accuracy.}
    \label{fig:plot:results}
\end{figure*}


==> figures/plot--all-models-comparison--in.tex <==
\begin{figure*}
    \centering
    \begin{subfigure}[b]{0.475\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Dataset Size},
                ylabel={Sentence Reconstruction Accuracy},
                symbolic x coords={100\%, 10\%, 1\%, 0.1\%},
                % general styles:
                ymajorgrids=true,
                % legend styles:
                legend cell align = {left},
                %legend pos = nord east,
                % axis:
                ymin=0.0,
                ymax=1.1,
                ybar=2*\pgflinewidth,
                bar width=8pt,
                xtick = data,
                scaled y ticks = false,
                enlarge x limits=0.25,
                ymin=0,
                nodes near coords align={vertical},
                ]

                % action (linear)
                \addplot[ybar, style={colorsave_blue,fill=colorsave_blue,mark=none}]
                    coordinates {(100\%, 0.9931) (10\%, 0.9769) (1\%, 0.7899) (0.1\%, 0.2182)};

                % drama (linear)
                \addplot[ybar, style={colorsave_red,fill=colorsave_red,mark=none}]
                    coordinates {(100\%, 0.9931) (10\%, 0.9723) (1\%, 0.7507) (0.1\%, 0.1825)};

                % fluff (linear)
                \addplot[ybar, style={colorsave_yellow,fill=colorsave_yellow,mark=none}]
                    coordinates {(100\%, 0.9928) (10\%, 0.9746) (1\%, 0.7756) (0.1\%, 0.2172)};

                % gutenberg (linear)
                \addplot[ybar, style={colorsave_darkgreen,fill=colorsave_darkgreen,mark=none}]
                    coordinates {(100\%, 0.9744) (10\%, 0.9110) (1\%, 0.5041) (0.1\%, 0.0421)};

                % avg (linear)
                % 100\% = 0.9931 + 0.9931 + 0.9928 + 0.9744
                % 10\% = 0.9769 + 0.9723 + 0.9746 + 0.9110
                % 1\% =  0.7899 + 0.7507 + 0.7756 + 0.5041
                % 0.1\% = 0.2182 + 0.1825 + 0.2172 + 0.0421
                \addplot[draw=colorsave_blue, thick, smooth, mark=square]
                    coordinates {(100\%, 0.9883) (10\%, 0.9587) (1\%, 0.7050) (0.1\%, 0.165)};

            \end{axis}
        \end{tikzpicture}
        \caption{InvBERT Classify: CTEs and tokenizer object are given.}
        \label{fig:plot:results:classify}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.475\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Dataset Size},
                symbolic x coords={100\%, 10\%, 1\%, 0.1\%},
                % general styles:
                ymajorgrids=true,
                % yticklabels={,,},
                % legend styles:
                legend cell align = {left},
                % legend pos = nord east,
                % axis:
                ymin=0.0,
                ymax=1.1,
                ybar=2*\pgflinewidth,
                bar width=8pt,
                xtick = data,
                scaled y ticks = false,
                enlarge x limits=0.25,
                ymin=0,
                nodes near coords align={vertical},
                ]

               % action (seq2seq)
                \addplot[ybar, style={colorsave_blue, fill=colorsave_blue, mark=none}]
                    coordinates {(100\%, 0.9174) (10\%, 0.8049) (1\%, 0.4009) (0.1\%, 0.0251)};

                % drama (seq2seq)
                \addplot[ybar, style={colorsave_red, fill=colorsave_red, mark=none}]
                    coordinates {(100\%, 0.9050) (10\%, 0.7813) (1\%, 0.3093) (0.1\%, 0.0206)};

                % fluff (seq2seq)
                \addplot[ybar, style={colorsave_yellow, fill=colorsave_yellow, mark=none}]
                    coordinates {(100\%, 0.9064) (10\%, 0.8007) (1\%, 0.3416) (0.1\%, 0.0243)};

                % gutenberg (seq2seq)
                \addplot[ybar, style={colorsave_darkgreen, fill=colorsave_darkgreen, mark=none}]
                    coordinates {(100\%, 0.7528) (10\%, 0.4917) (1\%, 0.0764) (0.1\%, 0.0070)};

                % avg (seq2seq)
                % 100\% = 0.9174 + 0.9050 + 0.9064 + 0.7528
                % 10\% = 0.8049 + 0.7813 + 0.8007 + 0.4917
                % 1\% = 0.4009 + 0.3093 + 0.3416 + 0.0764
                % 0.1\% = 0.0251 + 0.0206 + 0.0243 + 0.0070
                \addplot[draw=colorsave_blue, thick, smooth, mark=square]
                    coordinates {(100\%, 0.8704) (10\%, 0.7196) (1\%, 0.2820) (0.1\%, 0.0192)};

                \legend{
                    Ao3 Action,
                    Ao3 Drama,
                    Ao3 Fluff,
                    Gutenberg,
                    AVG
                }
            \end{axis}
        \end{tikzpicture}
        \caption{InvBERT Seq2Seq: Only CTEs are given.}
        \label{fig:plot:results:seq2seq}
    \end{subfigure}
    \caption{Both reconstruction approaches compared by their in-domain sentence reconstruction accuracy.}
    \label{fig:plot:results}
\end{figure*}


==> figures/plot--flowchart.tex <==
%
% tikz flow chart:
%
\tikzstyle{io} = [rectangle, rounded corners, thick, minimum width=1.6cm, minimum height=0.75cm,text centered, draw=black, fill=red!30]
\tikzstyle{process} = [rectangle, thick, minimum width=2.0cm, minimum height=0.75cm, text centered, draw=black, fill=orange!30]
\tikzstyle{ext} = [fill=yellow!30]
\tikzstyle{given} = [densely dashed, fill=yellow!12, inner sep=6pt]
\tikzstyle{decision} = [diamond, double, minimum width=1.5cm, minimum height=0.75cm, text centered, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{figure*}[ht]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \begin{tikzpicture}[node distance=1.5cm]
            \tikzstyle{every node}=[font=\footnotesize]
            %
            % Nodes:
            %
            \node (txt) [io] {Input Text};

            \node (enc) [process, ext, below of=txt] {\textbf{BERT Pipeline}};

            \node (tok) [io, below left of=enc, xshift=-1.2cm] {Tokens};
            \node (idx) [io, below of=enc, yshift=0.45cm] {Vocab IDs};
            \node (cte) [io, below right of=enc, xshift=1.2cm] {CTEs};

            \node (mdl) [process, below of=cte] {MLP Classifier};

            \node (prd) [io, below of=mdl, yshift=-0.4cm] {Predicted IDs};

            \node (lss) [decision, below of=idx, yshift=-0.2cm] {Loss};

            \node (met) [decision, below of=tok, yshift=-0.2cm] {Metric};

            \node (dec) [process, ext, below of=lss, yshift=-1.6cm] {\textbf{BERT Pipeline}};

            \node (ptx) [io, below of=met, yshift=-0.2cm] {Reconstructed Tokens};

             % draw rectangle around given components
            \begin{scope}[on background layer]
                \node (giv) [given, draw, fit=(txt)(idx)(cte)(tok)] {};
                \node (giv) [given, draw, fit=(dec)] {};
            \end{scope}

            % -----------------------------
            %
            % Path
            %

            \draw[arrow] ++(-2cm,0) -- (txt);
            \draw [arrow] (txt) -- (enc);

            \draw [arrow] (enc) -| (tok);
            \draw [arrow] (enc) -- (idx);
            \draw [arrow] (enc) -| (cte);

            \draw [arrow] (cte) -- (mdl);
            \draw [arrow] (idx) -- (lss);

            \draw [arrow] (mdl) -- (prd);

            \draw [arrow] (prd) -| (lss);
            \draw [arrow] (prd) -| (dec);

            \draw [arrow] (dec) -| (ptx);

            \draw [arrow] (tok) -- (met);
            \draw [arrow] (ptx) -- (met);
        \end{tikzpicture}
        \caption{Our InvBERT Classify approach retrieves tokens, IDs, CTEs from the encoder (BERT Pipeline) and utilizes a multi-layer classifier to predict IDs. We use the identical encoder to reconstruct the original token/text.}
        \label{fig:flowchart:linear}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \begin{tikzpicture}[node distance=1.5cm]
            \tikzstyle{every node}=[font=\footnotesize]
            %
            % Nodes:
            %
            \node (txt) [io] {Input Text};

            \node (tok) [process, below left of=txt, xshift=-1.6cm, yshift=-0.4cm] {\textbf{Tokenizer}};
            \node (enc) [process, ext, below of=txt, yshift=0.0cm] {BERT Pipeline};

            \node (tks) [io, below left of=tok, xshift=-1.2cm, yshift=-0.45cm] {Tokens};
            \node (idx) [io, below of=tok, yshift=0cm] {Vocab IDs};
            \node (cte) [io, below of=enc, yshift=0.05cm] {CTEs};

            \node (mdl) [process, below of=cte] {Transformer Decoder};

            \node (prd) [io, below of=mdl, yshift=0.0cm] {Predicted IDs};

            \node (lss) [decision, below of=idx, yshift=-0.2cm] {Loss};

            \node (met) [decision, below of=tks, yshift=-0.2cm] {Metric};

            \node (dec) [process, below of=lss, yshift=-1.2cm] {\textbf{Tokenizer}};

            \node (ptx) [io, below of=met, yshift=-0.2cm] {Reconstructed Tokens};

            \begin{scope}[on background layer]
                \node (giv) [given, draw, fit=(txt)(enc)(cte)] {};
            \end{scope}

            % -----------------------------
            %
            % Path
            %

            \draw[arrow] ++(-2cm,0) -- (txt);
            \draw [arrow] (txt) -- (enc);
            \draw [arrow] (txt) -- (tok);

            \draw [arrow] (tok) -| (tks);
            \draw [arrow] (tok) -- (idx);
            \draw [arrow] (enc) -- (cte);

            \draw [arrow] (cte) -- (mdl);
            \draw [arrow] (idx) -- (lss);

            \draw [arrow] (mdl) -- (prd);

            \draw [arrow] (prd) -| (lss);
            \draw [arrow] (prd) -| (dec);

            \draw [arrow] (dec) -| (ptx);

            \draw [arrow] (tks) -- (met);
            \draw [arrow] (ptx) -- (met);
        \end{tikzpicture}
        \caption{In InvBERT Seq2seq we train a custom tokenizer (BytePair) and utilize only the given CTEs (BERT Pipeline) to sequentially predict token IDs utilizing a Transformer Decoder Structure. Here we use our tokenizer to reconstruct the original token/text.}
        \label{fig:flowchart:seq2seq}
    \end{subfigure}
    \caption{Flowchart for each approach. Givens are enclosed in a dotted yellow area and  attack-specific modules to be estimated are filled with orange. Data objects are highlighted in red, while green represent the evaluation/objective function.}
    \label{fig:flowchart}
\end{figure*}

